A Benchmark on Directed Graph Representation Learning in Hardware Designs

To keep pace with the rapid advancements in design complexity within modern computing systems, directed graph representation learning (DGRL) has become crucial, particularly for encoding circuit netlists, computational graphs, and developing surrogate models for hardware performance prediction. However, DGRL remains relatively unexplored, especially in the hardware domain, mainly due to the lack of comprehensive and user-friendly benchmarks. This study presents a novel benchmark comprising five hardware design datasets and 13 prediction tasks spanning various levels of circuit abstraction. We evaluate 21 DGRL models, employing diverse graph neural networks and graph transformers (GTs) as backbones, enhanced by positional encodings (PEs) tailored for directed graphs. Our results highlight that bidirected (BI) message passing neural networks (MPNNs) and robust PEs significantly enhance model performance. Notably, the top-performing models include PE-enhanced GTs interleaved with BI-MPNN layers and BI-Graph Isomorphism Network, both surpassing baselines across the 13 tasks. Additionally, our investigation into out-of-distribution (OOD) performance emphasizes the urgent need to improve OOD generalization in DGRL models. This benchmark, implemented with a modular codebase, streamlines the evaluation of DGRL models for both hardware and ML practitioners

==> (inline-0) <==
\begin{tabular}{@{}ccccccccc@{}}
\toprule
\multirow{2}{*}{Method} & \multicolumn{4}{c}{shared} & \multicolumn{4}{c}{root} \\ \cmidrule(l){2-9} 
 & accuracy & precision & recall & f1 & accuracy & precision & recall & f1 \\ \midrule
GCN & 0.879±0.013 & 0.669±0.141 & 0.653±0.125 & 0.620±0.119 & 0.882±0.005 & 0.860±0.045 & 0.811±0.131 & 0.773±0.091 \\
DI-GCN & 0.633±0.000 & 0.376±0.000 & 0.377±0.000 & 0.337±0.000 & 0.751±0.000 & 0.250±0.000 & 0.333±0.000 & 0.285±0.000 \\
BI-GCN & 0.992±0.005 & 0.816±0.123 & 0.820±0.122 & 0.818±0.123 & 0.999±0.001 & 0.999±0.000 & 0.998±0.003 & 0.999±0.001 \\
GIN & 0.882±0.046 & 0.787±0.132 & 0.704±0.191 & 0.683±0.179 & 0.909±0.005 & 0.900±0.055 & 0.877±0.101 & 0.850±0.050 \\
DI-GIN & 0.999±0.000 & 0.749±0.000 & 0.749±0.000 & 0.749±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 \\
BI-GIN & 0.999±0.000 & 0.937±0.088 & 0.974±0.079 & 0.949±0.080 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 \\
GAT & 0.881±0.003 & 0.626±0.074 & 0.571±0.083 & 0.539±0.073 & 0.877±0.007 & 0.821±0.074 & 0.825±0.126 & 0.786±0.090 \\
DI-GAT & 0.885±0.060 & 0.679±0.033 & 0.682±0.034 & 0.674±0.036 & 0.981±0.005 & 0.985±0.009 & 0.956±0.012 & 0.970±0.008 \\
BI-GAT & 0.984±0.034 & 0.941±0.108 & 0.939±0.108 & 0.940±0.108 & 0.998±0.002 & 0.996±0.006 & 0.998±0.003 & 0.997±0.004 \\
GPS-P & 0.895±0.002 & 0.899±0.031 & 0.845±0.066 & 0.829±0.051 & 0.893±0.002 & 0.888±0.047 & 0.837±0.121 & 0.806±0.071 \\
DI-GPS-P & 0.999±0.000 & 0.749±0.000 & 0.749±0.000 & 0.749±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 & 0.999±0.000 \\
BI-GPS-P & 0.997±0.002 & 0.747±0.003 & 0.748±0.001 & 0.748±0.002 & 0.994±0.003 & 0.997±0.001 & 0.986±0.008 & 0.991±0.005 \\ \midrule
DGCN & 0.975±0.000 & 0.734±0.000 & 0.730±0.000 & 0.732±0.000 & 0.991±0.000 & 0.989±0.003 & 0.984±0.003 & 0.987±0.000 \\
DiGCN & 0.995±0.000 & 0.747±0.000 & 0.747±0.000 & 0.747±0.000 & 0.994±0.001 & 0.990±0.007 & 0.991±0.004 & 0.991±0.004 \\
MagNet & 0.999±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{gain} & \multicolumn{2}{c}{PM} & \multicolumn{2}{c}{BW} \\ \cmidrule(l){2-7} 
 & mse & rmse & mse & rmse & mse & rmse \\ \midrule
GCN & 1.262±1.682 & 0.993±0.554 & 13.598±30.906 & 2.618±2.736 & 35.230±0.657 & 5.935±0.055 \\
DI-GCN & 0.337±0.002 & 0.580±0.002 & 1.243±0.014 & 1.115±0.006 & 36.302±0.245 & 6.025±0.020 \\
BI-GCN & 0.148±0.004 & 0.385±0.005 & 63.874±194.025 & 3.862±7.375 & 22.947±1.022 & 4.789±0.105 \\
GIN & 0.166±0.029 & 0.406±0.034 & 1.266±0.034 & 1.125±0.015 & 28.259±10.648 & 5.244±0.894 \\
DI-GIN & 0.200±0.136 & 0.433±0.117 & 1.300±0.024 & 1.140±0.010 & 24.091±1.270 & 4.906±0.130 \\
BI-GIN & 0.137±0.012 & 0.370±0.016 & 1.251±0.035 & 1.118±0.016 & 19.724±1.489 & 4.438±0.170 \\
GAT & 0.158±0.008 & 0.397±0.010 & 865.339±2684.901 & 11.663±28.466 & 22.770±1.045 & 4.770±0.111 \\
DI-GAT & 0.205±0.006 & 0.453±0.007 & 1.562±0.840 & 1.223±0.268 & 26.855±2.928 & 5.175±0.284 \\
BI-GAT & 0.138±0.007 & 0.372±0.010 & 1.213±0.055 & 1.101±0.024 & 30.333±13.386 & 5.409±1.088 \\
GPS-T & 0.405±0.022 & 0.636±0.017 & 1.277±0.072 & 1.129±0.031 & 16.758±0.754 & 4.092±0.093 \\
DI-GPS-T & 0.122±0.009 & 0.349±0.013 & 1.259±0.044 & 1.121±0.019 & 16.600±0.877 & 4.073±0.107 \\
BI-GPS-T & 0.122±0.007 & 0.349±0.010 & 1.212±0.058 & 1.100±0.026 & 20.475±8.853 & 4.456±0.825 \\ \midrule
DGCN & 0.567±0.004 & 0.753±0.003 & 1.292±0.000 & 1.136±0.000 & 54.256±0.257 & 7.365±0.017 \\
DiGCN & 0.367±0.009 & 0.606±0.007 & 1.294±0.011 & 1.137±0.005 & 52.375±0.276 & 7.237±0.019 \\
MagNet & 0.185±0.008 & 0.431±0.009 & 1.315±0.082 & 1.146±0.035 & 24.800±2.834 & 4.972±0.283 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{DSP} & \multicolumn{2}{c}{LUT} & \multicolumn{2}{c}{CP} \\ \cmidrule(l){2-7} 
 & mse & R2 & mse & R2 & mse & R2 \\ \midrule
GCN & 12.700±0.324 & 0.877±0.004 & 4.909±0.123 & 0.647±0.021 & 0.713±0.037 & 0.829±0.012 \\
DI-GCN & 12.591±0.312 & 0.877±0.003 & 4.998±0.114 & 0.643±0.013 & 0.692±0.013 & 0.837±0.004 \\
BI-GCN & 10.285±0.336 & 0.902±0.004 & 4.311±0.149 & 0.732±0.010 & 0.665±0.025 & 0.847±0.007 \\
GINE & 2.707±0.133 & 0.975±0.001 & 2.172±0.108 & 0.861±0.008 & 0.653±0.014 & 0.849±0.003 \\
DI-GINE & 2.312±0.172 & 0.979±0.001 & 2.145±0.158 & 0.863±0.011 & 0.645±0.022 & 0.851±0.007 \\
BI-GINE & 2.137±0.076 & 0.981±0.000 & 1.759±0.087 & 0.892±0.005 & 0.629±0.020 & 0.855±0.005 \\
GAT & 4.680±0.264 & 0.957±0.002 & 3.267±0.142 & 0.778±0.011 & 0.643±0.012 & 0.850±0.004 \\
DI-GAT & 7.697±0.238 & 0.926±0.002 & 4.188±0.226 & 0.685±0.031 & 0.677±0.051 & 0.840±0.014 \\
BI-GAT & 4.718±0.532 & 0.957±0.004 & 3.028±0.143 & 0.801±0.016 & 0.590±0.011 & 0.863±0.006 \\
GPS & 2.444±0.207 & 0.978±0.002 & 2.114±0.153 & 0.872±0.011 & 0.621±0.028 & 0.858±0.010 \\
DI-GPS & 2.517±0.180 & 0.977±0.001 & 2.306±0.224 & 0.862±0.015 & 0.625±0.028 & 0.856±0.007 \\
BI-GPS & 2.442±0.303 & 0.979±0.002 & 2.112±0.216 & 0.873±0.014 & 0.621±0.018 & 0.859±0.009 \\ \midrule
DGCN & 19.614±1.151 & 0.816±0.010 & 7.988±2.512 & 0.333±0.256 & 1.127±0.049 & 0.706±0.014 \\
DiGCN & 12.125±0.204 & 0.885±0.003 & 5.683±0.638 & 0.527±0.092 & 0.704±0.019 & 0.836±0.004 \\
MagNet & 4.375±0.452 & 0.961±0.003 & 2.381±0.175 & 0.848±0.015 & 0.684±0.045 & 0.843±0.014 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
\multirow{2}{*}{Method} & \multicolumn{4}{c}{shared} & \multicolumn{4}{c}{root} \\ \cmidrule(l){2-9} 
 & accuracy & precision & recall & f1 & accuracy & precision & recall & f1 \\ \midrule
GCN & 0.510±0.021 & 0.283±0.014 & 0.328±0.018 & 0.292±0.016 & 0.569±0.056 & 0.364±0.069 & 0.317±0.038 & 0.321±0.038 \\
DI-GCN & 0.553±0.000 & 0.318±0.000 & 0.374±0.000 & 0.301±0.000 & 0.741±0.000 & 0.247±0.000 & 0.333±0.000 & 0.283±0.000 \\
BI-GCN & 0.671±0.045 & 0.489±0.035 & 0.563±0.045 & 0.513±0.037 & 0.651±0.054 & 0.512±0.057 & 0.514±0.064 & 0.505±0.062 \\
GIN & 0.677±0.039 & 0.414±0.034 & 0.395±0.064 & 0.371±0.067 & 0.743±0.008 & 0.646±0.084 & 0.378±0.027 & 0.367±0.045 \\
DI-GIN & 0.621±0.027 & 0.449±0.047 & 0.462±0.024 & 0.441±0.026 & 0.729±0.010 & 0.475±0.047 & 0.390±0.079 & 0.371±0.082 \\
BI-GIN & 0.712±0.024 & 0.514±0.040 & 0.561±0.071 & 0.500±0.049 & 0.773±0.018 & 0.592±0.070 & 0.502±0.051 & 0.515±0.054 \\
GAT & 0.583±0.118 & 0.341±0.062 & 0.383±0.071 & 0.343±0.079 & 0.633±0.088 & 0.456±0.065 & 0.435±0.043 & 0.408±0.055 \\
DI-GAT & 0.547±0.061 & 0.384±0.032 & 0.453±0.072 & 0.394±0.038 & 0.642±0.041 & 0.431±0.062 & 0.474±0.061 & 0.437±0.058 \\
BI-GAT & 0.554±0.078 & 0.416±0.069 & 0.450±0.080 & 0.397±0.072 & 0.632±0.046 & 0.483±0.066 & 0.477±0.065 & 0.461±0.061 \\
GPS-P & 0.670±0.059 & 0.407±0.055 & 0.454±0.056 & 0.404±0.047 & 0.659±0.040 & 0.395±0.056 & 0.410±0.045 & 0.385±0.037 \\
DI-GPS-P & 0.651±0.059 & 0.421±0.053 & 0.499±0.056 & 0.441±0.050 & 0.665±0.077 & 0.441±0.059 & 0.509±0.088 & 0.450±0.065 \\
BI-GPS-P & 0.651±0.057 & 0.417±0.040 & 0.482±0.040 & 0.435±0.045 & 0.671±0.023 & 0.491±0.020 & 0.578±0.049 & 0.507±0.029 \\ \midrule
DGCN & 0.628±0.009 & 0.497±0.028 & 0.391±0.043 & 0.400±0.045 & 0.709±0.020 & 0.511±0.035 & 0.495±0.024 & 0.498±0.028 \\
DiGCN & 0.470±0.094 & 0.432±0.031 & 0.493±0.040 & 0.396±0.056 & 0.726±0.016 & 0.505±0.023 & 0.501±0.013 & 0.497±0.017 \\
MagNet & 0.703±0.040 & 0.445±0.047 & 0.499±0.052 & 0.463±0.046 & 0.683±0.032 & 0.457±0.057 & 0.413±0.045 & 0.413±0.043 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{gain} & \multicolumn{2}{c}{pm} & \multicolumn{2}{c}{bw} \\ \cmidrule(l){2-7} 
 & mse & rmse & mse & rmse & mse & rmse \\ \midrule
GCN & 0.877±1.063 & 0.856±0.399 & 101.444±308.123 & 4.823±9.320 & 42.921±0.993 & 6.551±0.075 \\
DI-GCN & 0.451±0.015 & 0.671±0.011 & 1.412±0.012 & 1.188±0.005 & 46.374±0.590 & 6.809±0.043 \\
BI-GCN & 0.270±0.036 & 0.519±0.033 & 21.490±58.748 & 2.861±3.844 & 30.004±2.192 & 5.474±0.201 \\
GIN & 0.337±0.041 & 0.580±0.034 & 1.436±0.053 & 1.198±0.022 & 34.398±11.114 & 5.806±0.852 \\
DI-GIN & 0.356±0.071 & 0.594±0.055 & 1.379±0.015 & 1.174±0.006 & 44.154±12.707 & 6.584±0.941 \\
BI-GIN & 0.293±0.026 & 0.541±0.024 & 1.419±0.046 & 1.191±0.019 & 25.822±1.977 & 5.078±0.190 \\
GAT & 0.330±0.032 & 0.574±0.027 & 567.911±1750.531 & 9.859±22.869 & 30.155±1.879 & 5.489±0.169 \\
DI-GAT & 0.412±0.035 & 0.641±0.027 & 1.406±0.078 & 1.185±0.032 & 41.750±10.476 & 6.421±0.753 \\
BI-GAT & 0.198±0.012 & 0.445±0.014 & 1.348±0.052 & 1.160±0.022 & 41.008±13.522 & 6.336±0.976 \\
GPS-T & 0.508±0.059 & 0.712±0.041 & 1.415±0.061 & 1.189±0.025 & 21.815±1.973 & 4.666±0.206 \\
DI-GPS-T & 0.301±0.012 & 0.549±0.011 & 1.447±0.037 & 1.202±0.015 & 22.161±1.355 & 4.705±0.144 \\
BI-GPS-T & 0.314±0.030 & 0.560±0.027 & 1.315±0.050 & 1.146±0.021 & 26.607±10.277 & 5.087±0.897 \\ \midrule
DGCN & 0.772±0.046 & 0.878±0.025 & 1.364±0.000 & 1.168±0.000 & 69.019±1.345 & 8.307±0.081 \\
DiGCN & 0.345±0.014 & 0.587±0.012 & 1.377±0.021 & 1.173±0.009 & 59.337±0.659 & 7.703±0.042 \\
MagNet & 0.285±0.065 & 0.531±0.059 & 1.608±0.127 & 1.267±0.051 & 36.505±2.749 & 6.038±0.227 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{DSP} & \multicolumn{2}{c}{LUT} & \multicolumn{2}{c}{CP} \\ \cmidrule(l){2-7} 
 & mse & R2 & mse & R2 & mse & R2 \\ \midrule
GCN & 10.817±0.284 & 0.878±0.006 & 0.440±0.084 & 0.879±0.022 & 0.559±0.033 & 0.784±0.014 \\
DI-GCN & 11.101±0.468 & 0.873±0.006 & 0.454±0.128 & 0.863±0.053 & 0.593±0.009 & 0.774±0.006 \\
BI-GCN & 9.996±0.319 & 0.884±0.007 & 0.627±0.158 & 0.857±0.026 & 0.514±0.019 & 0.803±0.013 \\
GINE & 3.720±0.154 & 0.961±0.001 & 0.129±0.042 & 0.966±0.009 & 0.491±0.017 & 0.809±0.008 \\
DI-GINE & 3.194±0.122 & 0.967±0.001 & 0.118±0.022 & 0.968±0.005 & 0.513±0.025 & 0.804±0.015 \\
BI-GINE & 3.244±0.102 & 0.966±0.001 & 0.110±0.029 & 0.971±0.007 & 0.476±0.027 & 0.815±0.011 \\
GAT & 5.440±0.271 & 0.941±0.003 & 0.368±0.054 & 0.900±0.015 & 0.496±0.019 & 0.809±0.007 \\
DI-GAT & 8.927±0.355 & 0.895±0.005 & 0.456±0.135 & 0.856±0.040 & 0.551±0.034 & 0.784±0.015 \\
BI-GAT & 5.418±0.305 & 0.942±0.003 & 0.218±0.054 & 0.938±0.023 & 0.466±0.026 & 0.821±0.013 \\
GPS & 3.343±0.147 & 0.966±0.001 & 0.145±0.026 & 0.962±0.007 & 0.543±0.124 & 0.793±0.024 \\
DI-GPS & 3.210±0.146 & 0.967±0.001 & 0.139±0.032 & 0.964±0.008 & 0.461±0.016 & 0.820±0.014 \\
BI-GPS & 3.209±0.263 & 0.967±0.001 & 0.133±0.027 & 0.968±0.006 & 0.496±0.017 & 0.812±0.016 \\ \midrule
DGCN & 20.220±1.474 & 0.756±0.024 & 0.647±0.228 & 0.797±0.095 & 1.159±0.093 & 0.519±0.028 \\
DiGCN & 10.922±0.353 & 0.880±0.004 & 0.665±0.257 & 0.758±0.098 & 0.613±0.022 & 0.770±0.011 \\
MagNet & 5.048±0.499 & 0.947±0.004 & 0.168±0.049 & 0.955±0.012 & 0.557±0.053 & 0.793±0.024 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Method & blabla & usb\_cdc\_core & wbqspiflash & cic\_decimator & picorv32a & zipdiv & usb & average \\ \midrule
GCN & 9.263±1.994 & 2.888±0.576 & 0.382±0.266 & 0.684±0.151 & 8.796±1.773 & 8.796±1.773 & 0.501±0.076 & 3.278±0.318 \\
DI-GCN & 13.008±5.156 & 2.764±0.347 & 0.504±0.245 & 0.594±0.293 & 10.166±2.557 & 10.166±2.557 & 0.622±0.087 & 4.058±0.892 \\
BI-GCN & 0.731±0.143 & 1.308±0.559 & 0.091±0.044 & 0.069±0.027 & 1.447±0.198 & 1.447±0.198 & 0.093±0.058 & 0.575±0.108 \\
GINE & 0.183±0.023 & 0.073±0.014 & 0.027±0.005 & 0.009±0.003 & 0.549±0.033 & 0.549±0.033 & 0.024±0.005 & 0.125±0.008 \\
DI-GINE & 1.133±0.156 & 0.166±0.041 & 0.147±0.041 & 0.048±0.024 & 1.361±0.398 & 1.361±0.398 & 0.123±0.051 & 0.439±0.048 \\
BI-GINE & 0.142±0.014 & 0.111±0.083 & 0.023±0.006 & 0.010±0.005 & 0.574±0.041 & 0.574±0.041 & 0.032±0.013 & 0.132±0.012 \\
GAT & 17.032±16.149 & 3.128±0.521 & 0.477±0.603 & 0.393±0.219 & 6.910±3.546 & 6.910±3.546 & 0.448±0.296 & 4.204±3.054 \\
DI-GAT & 61.647±17.523 & 3.359±0.563 & 1.728±0.436 & 0.756±0.270 & 14.218±3.930 & 14.218±3.930 & 0.746±0.155 & 12.295±3.179 \\
BI-GAT & 1.311±0.435 & 1.291±0.466 & 0.213±0.104 & 0.221±0.059 & 2.065±0.507 & 2.065±0.507 & 0.258±0.078 & 0.787±0.112 \\
GPS-P & 0.415±0.091 & 1.846±0.170 & 0.204±0.055 & 0.140±0.064 & 2.308±0.084 & 2.308±0.084 & 0.078±0.017 & 0.772±0.036 \\
DI-GPS-P & 0.334±0.091 & 0.283±0.110 & 0.160±0.049 & 0.105±0.029 & 1.973±0.093 & 1.973±0.093 & 0.051±0.011 & 0.440±0.028 \\
BI-GPS-P & 3.469±0.531 & 1.786±0.606 & 0.389±0.251 & 0.283±0.412 & 3.908±0.344 & 3.908±0.344 & 0.172±0.169 & 1.544±0.294 \\ \midrule
DGCN & 104.383±0.123 & 4.278±0.152 & 2.314±0.032 & 1.262±0.045 & 19.884±0.203 & 19.884±0.203 & 1.586±0.073 & 19.933±0.049 \\
DiGCN & 47.858±14.097 & 4.134±0.429 & 1.725±0.426 & 1.011±0.324 & 13.460±1.900 & 13.460±1.900 & 1.086±0.306 & 10.547±2.441 \\
MagNet & 12.326±5.494 & 3.738±0.707 & 0.576±0.159 & 0.569±0.302 & 5.715±1.130 & 5.715±1.130 & 0.539±0.239 & 3.459±0.782 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Method & blabla & usb\_cdc\_core & wbqspiflash & cic\_decimator & picorv32a & zipdiv & usb & average \\ \midrule
GCN & 0.910±0.019 & -0.312±0.262 & 0.826±0.120 & 0.358±0.142 & 0.460±0.108 & 0.905±0.029 & 0.539±0.070 & 0.526±0.045 \\
DI-GCN & 0.873±0.050 & -0.255±0.157 & 0.771±0.110 & 0.442±0.275 & 0.376±0.156 & 0.835±0.070 & 0.428±0.079 & 0.496±0.056 \\
BI-GCN & 0.992±0.001 & 0.405±0.254 & 0.958±0.020 & 0.935±0.025 & 0.911±0.012 & 0.937±0.011 & 0.914±0.053 & 0.865±0.047 \\
GINE & 0.998±0.000 & 0.966±0.006 & 0.987±0.002 & 0.991±0.003 & 0.966±0.002 & 0.997±0.001 & 0.977±0.004 & 0.983±0.001 \\
DI-GINE & 0.988±0.001 & 0.924±0.018 & 0.933±0.018 & 0.954±0.022 & 0.916±0.024 & 0.978±0.002 & 0.886±0.047 & 0.940±0.007 \\
BI-GINE & 0.998±0.000 & 0.949±0.037 & 0.989±0.002 & 0.990±0.005 & 0.964±0.002 & 0.993±0.005 & 0.970±0.012 & 0.979±0.006 \\
GAT & 0.834±0.156 & -0.421±0.236 & 0.784±0.272 & 0.630±0.205 & 0.575±0.217 & 0.772±0.230 & 0.588±0.271 & 0.537±0.168 \\
DI-GAT & 0.401±0.170 & -0.526±0.255 & 0.218±0.197 & 0.290±0.253 & 0.127±0.241 & 0.209±0.165 & 0.314±0.142 & 0.147±0.143 \\
BI-GAT & 0.987±0.004 & 0.413±0.212 & 0.903±0.047 & 0.792±0.055 & 0.873±0.031 & 0.966±0.017 & 0.762±0.072 & 0.814±0.033 \\
GPS-P & 0.996±0.000 & 0.020±0.090 & 0.881±0.032 & 0.907±0.042 & 0.839±0.005 & 0.903±0.024 & 0.925±0.016 & 0.782±0.014 \\
DI-GPS-P & 0.996±0.000 & 0.856±0.055 & 0.941±0.018 & 0.881±0.033 & 0.857±0.006 & 0.951±0.028 & 0.927±0.016 & 0.916±0.017 \\
BI-GPS-P & 0.968±0.004 & 0.052±0.321 & 0.773±0.146 & 0.814±0.270 & 0.727±0.023 & 0.812±0.178 & 0.837±0.159 & 0.712±0.136 \\ \midrule
DGCN & -0.013±0.001 & -0.943±0.069 & -0.046±0.014 & -0.183±0.042 & -0.220±0.012 & -0.276±0.026 & -0.455±0.067 & -0.305±0.029 \\
DiGCN & 0.535±0.136 & -0.877±0.195 & 0.219±0.192 & 0.050±0.304 & 0.173±0.116 & 0.002±0.239 & 0.003±0.280 & 0.015±0.169 \\
MagNet & 0.880±0.053 & -0.698±0.321 & 0.739±0.071 & 0.465±0.283 & 0.649±0.069 & 0.836±0.080 & 0.505±0.220 & 0.482±0.055 \\ \midrule
Timer-inspired GNN & 0.9616 & 0.9751 & 0.9721 & 0.9840 & 0.9688 & 0.9753 & 0.9784 & 0.9736 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Method & blabla & usb\_cdc\_core & wbqspiflash & cic\_decimator & picorv32a & zipdiv & usb & average \\ \midrule
GCN & 127.555±9.301 & 17.551±1.646 & 34.125±1.436 & 1.399±0.128 & 126.288±10.077 & 28.960±1.970 & 17.849±1.509 & 50.532±1.053 \\
DI-GCN & 99.699±13.849 & 18.302±5.510 & 30.164±2.874 & 2.984±4.527 & 135.526±16.281 & 26.859±5.355 & 15.223±4.432 & 46.965±2.204 \\
BI-GCN & 104.062±11.187 & 12.867±1.746 & 27.941±1.197 & 4.693±0.572 & 102.680±9.184 & 20.688±1.020 & 6.033±2.329 & 39.852±2.405 \\
GINE & 24.911±9.848 & 2.819±0.801 & 8.012±3.029 & 1.233±0.360 & 31.441±2.463 & 3.379±1.141 & 2.211±0.517 & 10.572±2.027 \\
DI-GINE & 25.642±6.938 & 2.207±0.586 & 7.105±2.835 & 1.823±0.632 & 21.690±1.080 & 4.088±1.363 & 1.785±0.315 & 9.191±1.564 \\
BI-GINE & 21.108±6.326 & 1.690±0.510 & 4.484±1.648 & 1.079±0.778 & 23.207±5.134 & 3.160±2.036 & 2.695±2.925 & 8.203±1.720 \\
GAT & 105.449±39.675 & 13.554±3.935 & 32.138±2.692 & 3.416±1.475 & 116.730±16.637 & 25.274±2.653 & 7.188±2.344 & 43.393±3.497 \\
DI-GAT & 94.262±14.843 & 14.390±2.879 & 44.365±4.951 & 2.265±1.418 & 94.712±6.261 & 25.569±3.563 & 7.875±3.932 & 40.491±1.637 \\
BI-GAT & 68.198±12.533 & 14.929±2.209 & 21.334±2.564 & 3.263±0.779 & 76.571±9.852 & 19.570±1.516 & 4.016±1.470 & 29.697±2.690 \\
GPS-P & 71.180±7.296 & 6.017±0.951 & 19.114±3.978 & 2.786±0.931 & 40.219±2.599 & 21.280±5.284 & 1.974±0.394 & 23.224±2.482 \\
DI-GPS-P & 76.600±6.188 & 6.559±2.542 & 22.725±1.503 & 15.529±9.577 & 39.556±2.732 & 23.995±3.420 & 4.789±1.457 & 27.107±0.881 \\
BI-GPS-P & 79.395±9.864 & 6.205±1.437 & 21.067±5.043 & 4.882±1.370 & 39.426±3.651 & 26.285±4.810 & 3.748±0.912 & 25.858±2.168 \\ \midrule
DGCN & 84.413±11.949 & 5.364±1.023 & 21.575±3.178 & 4.393±2.014 & 40.810±3.904 & 27.617±4.680 & 3.125±1.675 & 26.757±1.564 \\
DiGCN & 1790.553±1159.661 & 68.846±51.069 & 86.761±47.732 & 33.962±17.288 & 546.052±1206.931 & 73.563±40.920 & 52.554±32.869 & 378.899±320.555 \\
MagNet & 106.479±18.775 & 7.917±0.623 & 25.831±1.098 & 11.474±0.993 & 131.028±12.043 & 15.074±0.966 & 4.877±0.662 & 43.240±2.216 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Method & blabla & usb\_cdc\_core & wbqspiflash & cic\_decimator & picorv32a & zipdiv & usb & average \\ \midrule
GCN & -1.030±0.148 & -4.397±0.506 & -0.219±0.051 & 0.180±0.075 & -2.489±0.278 & -0.971±0.134 & -4.437±0.459 & -1.909±0.150 \\
DI-GCN & -0.586±0.220 & -4.628±1.694 & -0.077±0.102 & -0.747±2.650 & -2.744±0.449 & -0.828±0.364 & -3.637±1.350 & -1.892±0.254 \\
BI-GCN & -0.656±0.178 & -2.956±0.537 & 0.001±0.042 & -1.747±0.335 & -1.837±0.253 & -0.408±0.069 & -0.837±0.709 & -1.206±0.144 \\
GINE & 0.603±0.156 & 0.132±0.246 & 0.713±0.108 & 0.278±0.211 & 0.131±0.068 & 0.769±0.077 & 0.326±0.157 & 0.422±0.078 \\
DI-GINE & 0.591±0.110 & 0.321±0.180 & 0.746±0.101 & -0.067±0.370 & 0.400±0.029 & 0.721±0.092 & 0.456±0.096 & 0.452±0.055 \\
BI-GINE & 0.664±0.100 & 0.480±0.157 & 0.839±0.058 & 0.367±0.455 & 0.358±0.141 & 0.784±0.138 & 0.178±0.891 & 0.524±0.183 \\
GAT & -0.678±0.631 & -3.168±1.210 & -0.148±0.096 & -1.000±0.863 & -2.225±0.459 & -0.720±0.180 & -1.189±0.714 & -1.304±0.175 \\
DI-GAT & -0.500±0.236 & -3.425±0.885 & -0.585±0.176 & -0.326±0.830 & -1.617±0.173 & -0.740±0.242 & -1.399±1.197 & -1.227±0.120 \\
BI-GAT & -0.085±0.199 & -3.591±0.679 & 0.237±0.091 & -0.910±0.456 & -1.115±0.272 & -0.332±0.103 & -0.223±0.447 & -0.860±0.174 \\
GPS-P & -0.091±0.111 & -0.121±0.177 & 0.010±0.205 & -0.313±0.439 & 0.034±0.062 & -0.056±0.262 & 0.207±0.158 & -0.047±0.151 \\
DI-GPS-P & -0.071±0.086 & -0.339±0.519 & -0.076±0.071 & -6.422±4.577 & -0.052±0.072 & -0.208±0.172 & -0.591±0.484 & -1.108±0.654 \\
BI-GPS-P & -0.217±0.151 & -0.156±0.267 & -0.090±0.261 & -1.302±0.645 & 0.053±0.087 & -0.304±0.238 & -0.504±0.366 & -0.360±0.168 \\ \midrule
DGCN & -0.294±0.183 & 0.000±0.190 & -0.116±0.164 & -1.071±0.949 & 0.020±0.093 & -0.370±0.232 & -0.254±0.672 & -0.298±0.243 \\
DiiGCN & -27.500±18.458 & -20.171±15.704 & -2.100±1.705 & -18.882±10.121 & -14.088±33.349 & -4.007±2.785 & -15.008±10.012 & -14.537±8.681 \\
MagNet & -0.694±0.298 & -1.434±0.191 & 0.076±0.039 & -5.717±0.581 & -2.620±0.332 & -0.026±0.065 & -0.485±0.201 & -1.557±0.090 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
 & \multicolumn{4}{c}{hold} & \multicolumn{4}{c}{setup} \\ \midrule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{xtea} & \multicolumn{2}{c}{synth\_ram} & \multicolumn{2}{c}{xtea} & \multicolumn{2}{c}{synth\_ram} \\
 & mse & r2 & mse & r2 & mse & r2 & mse & r2 \\ \midrule
GCN & 6.745±0.853 & -0.062±0.134 & 7.511±1.387 & -1.030±0.375 & 117.599±4.681 & -2.963±0.157 & 509.769±16.052 & -984.202±31.023 \\
DI-GCN & 7.010±0.592 & -0.104±0.093 & 9.764±2.355 & -1.640±0.636 & 116.332±16.048 & -2.920±0.540 & 418.819±24.262 & -808.427±46.890 \\
BI-GCN & 5.675±0.784 & 0.105±0.123 & 2.446±0.255 & 0.338±0.069 & 100.915±4.158 & -2.401±0.140 & 371.644±10.433 & -717.255±20.164 \\
GINE & 4.446±1.623 & 0.299±0.255 & 2.482±1.650 & 0.328±0.446 & 62.927±28.904 & -1.120±0.974 & 1341.500±430.261 & -2591.639±831.541 \\
DI-GINE & 3.075±0.887 & 0.515±0.139 & 9.545±4.222 & -1.581±1.141 & 61.694±6.981 & -1.079±0.235 & 612.807±101.175 & -1183.337±195.535 \\
BI-GINE & 2.116±0.486 & 0.666±0.076 & 1.314±1.197 & 0.644±0.323 & 83.775±17.953 & -1.823±0.605 & 498.357±239.343 & -962.146±462.565 \\
GAT & 7.446±1.012 & -0.173±0.159 & 7.741±1.932 & -1.093±0.522 & 96.486±7.970 & -2.251±0.268 & 347.589±30.441 & -670.765±58.833 \\
DI-GAT & 10.106±0.961 & -0.592±0.151 & 11.260±1.237 & -2.044±0.334 & 122.242±11.986 & -3.120±0.403 & 375.266±18.144 & -724.255±35.066 \\
BI-GAT & 5.699±1.155 & 0.101±0.181 & 2.683±0.927 & 0.274±0.250 & 78.499±6.022 & -1.645±0.202 & 463.886±29.786 & -895.527±57.565 \\
GPS-P & 7.241±0.520 & -0.140±0.082 & 5.487±1.351 & -0.483±0.365 & 124.375±114.416 & -3.191±3.856 & 82.559±46.321 & -158.557±89.522 \\
DI-GPS-P & 6.847±0.879 & -0.078±0.138 & 6.704±5.834 & -0.812±1.577 & 412.567±168.322 & -12.905±5.673 & 72.483±66.727 & -139.085±128.960 \\
BI-GPS-P & 7.284±0.676 & -0.147±0.106 & 4.192±1.584 & -0.133±0.428 & 69.680±21.461 & -1.348±0.723 & 572.724±92.117 & -1105.870±178.030 \\ \midrule
DGCN & 13.362±0.281 & -1.105±0.044 & 13.303±0.332 & -2.597±0.089 & 66.196±22.392 & -1.231±0.754 & 539.409±140.777 & -1041.484±272.073 \\
DiGCN & 11.603±1.166 & -0.828±0.183 & 10.983±1.244 & -1.969±0.336 & 250.774±175.035 & -7.452±5.899 & 889.065±290.158 & -1717.245±560.771 \\
MagNet & 8.757±1.044 & -0.379±0.164 & 5.321±1.637 & -0.439±0.442 & 93.389±2.734 & -2.147±0.092 & 425.460±18.451 & -821.263±35.659 \\ \midrule
Timer-inspired GNN & -- & 0.9135 & -- & 0.8656 & -- & -- & -- & -- \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
Method & densenets & mnasnets & mobilenetv2s & mobilenetv3s & nasbench201s & average \\ \midrule
GCN & 43.042±1.663 & 7.764±0.775 & 30.222±0.817 & 5.981±1.454 & 2.134±0.772 & 17.828±0.802 \\
DI-GCN & 41.241±0.336 & 6.704±0.183 & 29.457±0.389 & 5.275±0.262 & 1.129±0.426 & 16.761±0.151 \\
BI-GCN & 41.271±1.729 & 8.054±0.399 & 29.473±0.399 & 5.365±0.159 & 2.114±0.731 & 17.256±0.238 \\
GIN & 7.694±0.442 & 1.833±0.187 & 3.535±0.343 & 1.491±0.343 & 0.617±0.216 & 3.034±0.172 \\
DI-GIN & 9.894±0.450 & 1.943±0.116 & 3.395±0.293 & 1.157±0.118 & 0.748±0.118 & 3.427±0.129 \\
BI-GIN & 7.615±0.247 & 1.901±0.151 & 3.339±0.172 & 1.177±0.160 & 0.493±0.069 & 2.905±0.098 \\
GAT & 14.272±4.836 & 4.160±0.460 & 8.733±0.936 & 3.227±0.456 & 0.577±0.071 & 6.194±1.242 \\
DI-GAT & 21.741±2.897 & 3.850±0.418 & 11.801±1.780 & 3.640±0.582 & 1.820±0.159 & 8.571±0.900 \\
BI-GAT & 9.322±0.535 & 2.371±0.469 & 4.957±0.497 & 1.723±0.481 & 0.498±0.086 & 3.774±0.262 \\
GPS-P & 7.080±0.302 & 2.125±0.294 & 3.951±0.289 & 1.692±0.395 & 0.723±0.197 & 3.114±0.132 \\
DI-GPS-P & 6.821±0.223 & 2.016±0.226 & 3.265±0.494 & 1.337±0.618 & 0.620±0.372 & 2.812±0.257 \\
BI-GPS-P & 6.863±0.265 & 1.971±0.222 & 3.794±0.311 & 1.399±0.361 & 0.618±0.260 & 2.929±0.149 \\ \midrule
DGCN & 41.386±0.878 & 6.651±0.253 & 30.312±0.307 & 4.591±0.310 & 2.101±0.211 & 17.008±0.152 \\
DiGCN & 42.506±0.745 & 7.203±0.137 & 30.941±0.426 & 5.263±0.468 & 1.879±0.558 & 17.558±0.169 \\
MagNet & 7.368±0.189 & 1.910±0.152 & 3.015±0.280 & 1.290±0.315 & 0.514±0.166 & 2.819±0.177 \\ \midrule
nn-meter & 7.1 & 3.19 & 3.25 & 2.03 & 0.44 & 3.20 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
Method & densenets & mnasnets & mobilenetv3s & mobilenetv4s & nasbench202s & average \\ \midrule
GCN & 0.217±0.034 & 0.267±0.033 & 0.118±0.026 & 0.239±0.090 & 0.290±0.183 & 0.226±0.037 \\
DI-GCN & 0.222±0.010 & 0.289±0.022 & 0.101±0.014 & 0.264±0.023 & 0.530±0.184 & 0.281±0.037 \\
BI-GCN & 0.245±0.038 & 0.269±0.012 & 0.111±0.022 & 0.287±0.010 & 0.272±0.152 & 0.236±0.031 \\
GIN & 0.876±0.028 & 0.863±0.054 & 0.680±0.050 & 0.723±0.078 & 0.716±0.190 & 0.771±0.052 \\
DI-GIN & 0.764±0.025 & 0.835±0.040 & 0.693±0.050 & 0.805±0.060 & 0.626±0.114 & 0.744±0.021 \\
BI-GIN & 0.892±0.020 & 0.842±0.047 & 0.681±0.033 & 0.861±0.053 & 0.858±0.059 & 0.826±0.024 \\
GAT & 0.662±0.107 & 0.456±0.067 & 0.359±0.032 & 0.476±0.060 & 0.786±0.056 & 0.547±0.050 \\
DI-GAT & 0.466±0.053 & 0.540±0.062 & 0.273±0.046 & 0.375±0.046 & 0.343±0.077 & 0.399±0.029 \\
BI-GAT & 0.808±0.034 & 0.746±0.077 & 0.511±0.065 & 0.689±0.116 & 0.844±0.091 & 0.719±0.051 \\
GPS-P & 0.904±0.019 & 0.809±0.051 & 0.650±0.041 & 0.666±0.126 & 0.697±0.173 & 0.745±0.057 \\
DI-GPS-P & 0.933±0.018 & 0.831±0.071 & 0.735±0.038 & 0.796±0.234 & 0.750±0.271 & 0.808±0.104 \\
BI-GPS-P & 0.922±0.020 & 0.836±0.048 & 0.666±0.051 & 0.738±0.141 & 0.750±0.215 & 0.782±0.072 \\ \midrule
DGCN & 0.188±0.017 & 0.320±0.019 & 0.105±0.022 & 0.294±0.042 & 0.269±0.042 & 0.235±0.009 \\
DiGCN & 0.199±0.025 & 0.289±0.035 & 0.085±0.014 & 0.288±0.042 & 0.309±0.111 & 0.233±0.017 \\
MagNet & 0.896±0.012 & 0.835±0.060 & 0.730±0.048 & 0.830±0.113 & 0.851±0.108 & 0.828±0.062 \\ \midrule
nn-meter & 0.931 & 0.824 & 0.676 & 0.738 & 0.824 & 0.798 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
Method & densenets & mnasnets & mobilenetv4s & mobilenetv5s & nasbench203s & average \\ \midrule
GCN & 0.434±0.041 & 0.511±0.042 & 0.222±0.031 & 0.453±0.122 & 0.515±0.233 & 0.426±0.053 \\
DI-GCN & 0.446±0.023 & 0.571±0.023 & 0.193±0.021 & 0.476±0.032 & 0.818±0.158 & 0.501±0.031 \\
BI-GCN & 0.481±0.025 & 0.483±0.026 & 0.243±0.018 & 0.536±0.029 & 0.517±0.199 & 0.451±0.037 \\
GIN & 0.998±0.004 & 0.997±0.004 & 0.936±0.024 & 0.941±0.044 & 0.972±0.035 & 0.968±0.016 \\
DI-GIN & 0.984±0.013 & 0.999±0.003 & 0.965±0.019 & 0.982±0.018 & 0.956±0.025 & 0.977±0.008 \\
BI-GIN & 1.000±0.000 & 0.996±0.005 & 0.952±0.018 & 0.991±0.017 & 0.994±0.012 & 0.986±0.007 \\
GAT & 0.924±0.091 & 0.808±0.039 & 0.645±0.063 & 0.730±0.060 & 0.973±0.017 & 0.816±0.036 \\
DI-GAT & 0.757±0.055 & 0.828±0.054 & 0.532±0.050 & 0.650±0.075 & 0.625±0.071 & 0.678±0.036 \\
BI-GAT & 0.993±0.009 & 0.977±0.034 & 0.821±0.057 & 0.937±0.081 & 0.994±0.007 & 0.944±0.026 \\
GPS-P & 1.000±0.000 & 0.996±0.006 & 0.918±0.033 & 0.901±0.080 & 0.928±0.085 & 0.949±0.034 \\
DI-GPS-P & 0.999±0.003 & 0.997±0.004 & 0.974±0.018 & 0.949±0.117 & 0.940±0.154 & 0.971±0.055 \\
BI-GPS-P & 0.999±0.003 & 0.998±0.004 & 0.938±0.021 & 0.922±0.085 & 0.953±0.078 & 0.962±0.030 \\ \cmidrule(r){1-4} \cmidrule(l){6-7} 
DGCN & 0.409±0.015 & 0.568±0.021 & 0.204±0.020 & 0.538±0.027 & 0.504±0.076 & 0.444±0.010 \\
DiGCN & 0.390±0.017 & 0.543±0.017 & 0.186±0.022 & 0.522±0.044 & 0.582±0.156 & 0.444±0.029 \\
MagNet & 1.000±0.000 & 0.996±0.005 & 0.973±0.028 & 0.983±0.031 & 0.988±0.019 & 0.988±0.015 \\ \midrule
nn-meter & 0.999 & 0.992 & 0.977 & 0.990 & 0.999 & 0.991 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c}{proxylessnass} & \multicolumn{3}{c}{resnets} \\ \cmidrule(l){2-7} 
 & rmse & acc5 & acc10 & rmse & acc5 & acc10 \\ \midrule
GCN & 38.016±9.318 & 0.130±0.018 & 0.237±0.040 & 529.239±19.212 & 0.012±0.007 & 0.017±0.009 \\
DI-GCN & 33.581±1.016 & 0.143±0.019 & 0.264±0.016 & 517.553±4.419 & 0.010±0.002 & 0.020±0.003 \\
BI-GCN & 38.612±2.911 & 0.112±0.010 & 0.224±0.007 & 524.188±11.204 & 0.008±0.009 & 0.016±0.011 \\
GIN & 18.768±4.710 & 0.156±0.069 & 0.333±0.123 & 326.443±37.550 & 0.059±0.024 & 0.112±0.038 \\
DI-GIN & 10.742±0.876 & 0.306±0.021 & 0.566±0.051 & 455.235±16.044 & 0.032±0.010 & 0.073±0.012 \\
BI-GIN & 11.097±2.002 & 0.329±0.061 & 0.589±0.096 & 362.930±29.676 & 0.046±0.015 & 0.087±0.013 \\
GAT & 20.289±4.934 & 0.208±0.059 & 0.396±0.090 & 467.151±29.254 & 0.012±0.017 & 0.025±0.026 \\
DI-GAT & 19.306±3.641 & 0.192±0.043 & 0.386±0.063 & 386.181±44.349 & 0.033±0.023 & 0.069±0.030 \\
BI-GAT & 14.833±4.066 & 0.237±0.070 & 0.471±0.132 & 472.310±24.953 & 0.019±0.011 & 0.036±0.014 \\
GPS-P & 11.952±2.043 & 0.275±0.078 & 0.527±0.104 & 473.207±15.942 & 0.013±0.007 & 0.023±0.011 \\
DI-GPS-P & 10.122±0.911 & 0.293±0.038 & 0.588±0.075 & 490.252±11.336 & 0.005±0.005 & 0.012±0.009 \\
BI-GPS-P & 12.188±1.565 & 0.249±0.054 & 0.506±0.074 & 475.745±14.259 & 0.005±0.009 & 0.015±0.012 \\
DGCN & 28.038±1.707 & 0.123±0.016 & 0.274±0.015 & 535.961±5.274 & 0.003±0.005 & 0.007±0.007 \\
DiGCN & 26.308±1.739 & 0.138±0.017 & 0.287±0.022 & 542.416±5.718 & 0.001±0.002 & 0.005±0.004 \\
MagNet & 9.282±1.321 & 0.433±0.069 & 0.725±0.055 & 483.296±9.749 & 0.015±0.010 & 0.024±0.017 \\ \midrule
nn-meter & 3.18 & 0.846 & 1.00 & 7.19 & 0.845 & 0.999 \\ \bottomrule
\end{tabular}
\begin{tabular}{cllllll}
\hline
Method & \multicolumn{1}{c}{densenets} & \multicolumn{1}{c}{mnasnets} & \multicolumn{1}{c}{mobilenetv3s} & \multicolumn{1}{c}{mobilenetv4s} & \multicolumn{1}{c}{nasbench202s} & \multicolumn{1}{c}{average} \\ \hline
GCN & 6.330±0.099 & 1.192±0.035 & 5.075±0.054 & 0.811±0.034 & 0.110±0.029 & 2.704±0.016 \\
DI-GCN & 6.226±0.061 & 1.165±0.029 & 5.088±0.035 & 0.795±0.032 & 0.128±0.036 & 2.681±0.013 \\
BI-GCN & 6.233±0.140 & 1.173±0.094 & 4.091±0.158 & 0.867±0.098 & 0.411±0.118 & 2.555±0.052 \\
GIN & 0.514±0.056 & 0.133±0.021 & 0.322±0.064 & 0.110±0.017 & 0.079±0.020 & 0.231±0.025 \\
DI-GIN & 0.909±0.064 & 0.176±0.017 & 0.385±0.036 & 0.156±0.029 & 0.250±0.022 & 0.375±0.019 \\
BI-GIN & 0.554±0.038 & 0.158±0.016 & 0.357±0.037 & 0.142±0.021 & 0.116±0.033 & 0.265±0.013 \\
GAT & 1.742±0.302 & 0.446±0.079 & 1.329±0.245 & 0.349±0.081 & 0.132±0.050 & 0.800±0.102 \\
DI-GAT & 1.904±0.173 & 0.531±0.087 & 1.810±0.414 & 0.481±0.068 & 0.497±0.022 & 1.044±0.133 \\
BI-GAT & 0.854±0.057 & 0.192±0.048 & 0.510±0.094 & 0.169±0.035 & 0.080±0.020 & 0.361±0.039 \\
GPS-P & 0.313±0.021 & 0.131±0.015 & 0.286±0.035 & 0.104±0.013 & 0.069±0.025 & 0.181±0.009 \\
DI-GPS-P & 0.320±0.020 & 0.149±0.019 & 0.321±0.081 & 0.147±0.029 & 0.186±0.134 & 0.225±0.032 \\
BI-GPS-P & 0.486±0.062 & 0.197±0.039 & 0.508±0.117 & 0.174±0.047 & 0.124±0.072 & 0.298±0.054 \\ \hline
DGCN & 6.695±0.428 & 1.267±0.101 & 5.396±0.050 & 0.817±0.200 & 0.614±0.079 & 2.958±0.074 \\
DiiGCN & 6.298±0.165 & 1.344±0.106 & 5.508±0.185 & 0.919±0.107 & 0.549±0.174 & 2.924±0.083 \\
MagNet & 0.478±0.032 & 0.120±0.015 & 0.230±0.017 & 0.106±0.008 & 0.060±0.008 & 0.199±0.008 \\ \hline
\end{tabular}
\begin{tabular}{cllllll}
\hline
Method & \multicolumn{1}{c}{densenets} & \multicolumn{1}{c}{mnasnets} & \multicolumn{1}{c}{mobilenetv3s} & \multicolumn{1}{c}{mobilenetv4s} & \multicolumn{1}{c}{nasbench202s} & \multicolumn{1}{c}{average} \\ \hline
GCN & 0.325±0.032 & 0.383±0.019 & 0.119±0.015 & 0.410±0.035 & 0.943±0.052 & 0.435±0.013 \\
DI-GCN & 0.351±0.014 & 0.404±0.023 & 0.127±0.031 & 0.442±0.047 & 0.910±0.076 & 0.447±0.020 \\
BI-GCN & 0.354±0.030 & 0.410±0.040 & 0.164±0.031 & 0.424±0.038 & 0.485±0.100 & 0.367±0.028 \\
GIN & 1.000±0.000 & 1.000±0.000 & 0.956±0.032 & 1.000±0.000 & 0.994±0.009 & 0.990±0.007 \\
DI-GIN & 0.986±0.014 & 1.000±0.000 & 0.916±0.023 & 0.997±0.006 & 0.703±0.062 & 0.920±0.009 \\
BI-GIN & 1.000±0.000 & 1.000±0.000 & 0.917±0.016 & 0.991±0.012 & 0.945±0.057 & 0.970±0.012 \\
GAT & 0.872±0.054 & 0.864±0.068 & 0.515±0.070 & 0.862±0.065 & 0.907±0.131 & 0.804±0.050 \\
DI-GAT & 0.839±0.049 & 0.790±0.073 & 0.344±0.085 & 0.768±0.047 & 0.466±0.052 & 0.641±0.046 \\
BI-GAT & 0.989±0.005 & 0.992±0.013 & 0.829±0.049 & 0.993±0.012 & 0.994±0.009 & 0.959±0.011 \\
GPS-P & 1.000±0.000 & 1.000±0.000 & 0.966±0.021 & 1.000±0.000 & 0.994±0.015 & 0.992±0.005 \\
DI-GPS-P & 1.000±0.000 & 1.000±0.000 & 0.927±0.064 & 0.976±0.049 & 0.749±0.351 & 0.930±0.068 \\
BI-GPS-P & 1.000±0.000 & 0.995±0.005 & 0.861±0.043 & 0.972±0.043 & 0.892±0.156 & 0.944±0.045 \\ \hline
DGCN & 0.290±0.019 & 0.403±0.037 & 0.114±0.020 & 0.471±0.113 & 0.302±0.074 & 0.316±0.038 \\
DiiGCN & 0.302±0.028 & 0.432±0.042 & 0.118±0.022 & 0.441±0.054 & 0.363±0.146 & 0.331±0.031 \\
MagNet & 1.000±0.000 & 1.000±0.000 & 0.978±0.011 & 1.000±0.000 & 0.999±0.003 & 0.995±0.002 \\ \hline
\end{tabular}
\begin{tabular}{cllllll}
\hline
Method & \multicolumn{1}{c}{densenets} & \multicolumn{1}{c}{mnasnets} & \multicolumn{1}{c}{mobilenetv3s} & \multicolumn{1}{c}{mobilenetv4s} & \multicolumn{1}{c}{nasbench202s} & \multicolumn{1}{c}{average} \\ \hline
GCN & 0.608±0.017 & 0.716±0.022 & 0.227±0.018 & 0.780±0.048 & 0.998±0.004 & 0.665±0.009 \\
DI-GCN & 0.614±0.014 & 0.741±0.021 & 0.225±0.015 & 0.792±0.048 & 0.992±0.013 & 0.672±0.013 \\
BI-GCN & 0.629±0.028 & 0.772±0.048 & 0.312±0.029 & 0.747±0.086 & 0.789±0.088 & 0.650±0.037 \\
GIN & 1.000±0.000 & 1.000±0.000 & 0.994±0.007 & 1.000±0.000 & 1.000±0.000 & 0.999±0.001 \\
DI-GIN & 1.000±0.000 & 1.000±0.000 & 0.994±0.005 & 1.000±0.000 & 0.904±0.010 & 0.979±0.002 \\
BI-GIN & 1.000±0.000 & 1.000±0.000 & 0.993±0.006 & 1.000±0.000 & 0.980±0.024 & 0.994±0.004 \\
GAT & 0.989±0.017 & 0.992±0.013 & 0.802±0.079 & 0.989±0.018 & 0.993±0.018 & 0.953±0.024 \\
DI-GAT & 0.991±0.005 & 0.980±0.020 & 0.630±0.106 & 0.962±0.014 & 0.715±0.033 & 0.855±0.029 \\
BI-GAT & 1.000±0.000 & 1.000±0.000 & 0.985±0.012 & 1.000±0.000 & 1.000±0.000 & 0.997±0.002 \\
GPS-P & 1.000±0.000 & 1.000±0.000 & 0.998±0.006 & 1.000±0.000 & 1.000±0.000 & 0.999±0.001 \\
DI-GPS-P & 1.000±0.000 & 1.000±0.000 & 0.988±0.021 & 1.000±0.000 & 0.947±0.157 & 0.986±0.030 \\
BI-GPS-P & 1.000±0.000 & 1.000±0.000 & 0.990±0.010 & 0.998±0.003 & 0.961±0.059 & 0.990±0.012 \\ \hline
DGCN & 0.564±0.022 & 0.708±0.031 & 0.200±0.016 & 0.781±0.103 & 0.611±0.099 & 0.573±0.041 \\
DiiGCN & 0.597±0.017 & 0.721±0.031 & 0.220±0.033 & 0.724±0.088 & 0.613±0.197 & 0.575±0.054 \\
MagNet & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 \\ \hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multirow{2}{*}{Method} & \multicolumn{3}{c}{proxylessnass} & \multicolumn{3}{c}{resnets} \\ \cline{2-7} 
 & rmse & acc5 & acc10 & rmse & acc5 & acc10 \\ \hline
GCN & 6.517±0.386 & 0.150±0.019 & 0.275±0.017 & 111.019±1.367 & 0.006±0.005 & 0.015±0.007 \\
DI-GCN & 6.135±0.149 & 0.154±0.021 & 0.305±0.014 & 111.631±1.095 & 0.007±0.005 & 0.012±0.006 \\
BI-GCN & 5.314±0.297 & 0.150±0.013 & 0.294±0.023 & 98.142±2.642 & 0.002±0.004 & 0.006±0.003 \\
GIN & 3.252±0.272 & 0.279±0.046 & 0.512±0.024 & 90.353±5.675 & 0.030±0.012 & 0.066±0.017 \\
DI-GIN & 3.121±0.549 & 0.271±0.076 & 0.514±0.079 & 109.263±2.076 & 0.028±0.013 & 0.057±0.011 \\
BI-GIN & 3.307±0.184 & 0.306±0.044 & 0.538±0.020 & 99.362±2.257 & 0.030±0.017 & 0.053±0.020 \\
GAT & 3.082±0.419 & 0.252±0.065 & 0.479±0.084 & 95.114±5.394 & 0.011±0.014 & 0.025±0.030 \\
DI-GAT & 3.982±0.341 & 0.172±0.019 & 0.355±0.027 & 92.212±9.020 & 0.035±0.019 & 0.072±0.029 \\
BI-GAT & 3.461±0.376 & 0.265±0.038 & 0.476±0.059 & 109.787±1.405 & 0.003±0.005 & 0.005±0.009 \\
GPS-P & 2.554±0.146 & 0.304±0.068 & 0.639±0.022 & 104.410±1.863 & 0.010±0.005 & 0.019±0.006 \\
DI-GPS-P & 2.515±0.148 & 0.270±0.070 & 0.614±0.061 & 105.275±2.238 & 0.006±0.010 & 0.009±0.013 \\
BI-GPS-P & 2.793±0.261 & 0.281±0.064 & 0.542±0.091 & 104.383±3.367 & 0.009±0.007 & 0.018±0.011 \\
DGCN & 5.794±0.249 & 0.160±0.012 & 0.293±0.026 & 116.229±1.179 & 0.006±0.006 & 0.017±0.010 \\
DiGCN & 6.042±0.906 & 0.140±0.023 & 0.271±0.043 & 117.250±1.149 & 0.006±0.005 & 0.013±0.008 \\
MagNet & 3.120±0.409 & 0.434±0.077 & 0.599±0.070 & 109.707±2.288 & 0.001±0.002 & 0.003±0.003 \\ \hline
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
Method & densenets & mnasnets & mobilenetv3s & mobilenetv4s & nasbench202s & average \\ \midrule
GCN & 4.754±0.087 & 1.141±0.032 & 4.717±0.039 & 0.820±0.042 & 0.184±0.075 & 2.323±0.026 \\
DI-GCN & 4.899±0.188 & 1.159±0.064 & 4.869±0.179 & 0.834±0.070 & 0.162±0.102 & 2.385±0.084 \\
BI-GCN & 4.712±0.095 & 1.150±0.061 & 3.834±0.104 & 0.887±0.142 & 0.364±0.116 & 2.190±0.042 \\
GIN & 0.847±0.089 & 0.249±0.176 & 0.518±0.161 & 0.216±0.076 & 0.539±0.511 & 0.474±0.103 \\
DI-GIN & 0.639±0.034 & 0.119±0.013 & 0.303±0.019 & 0.102±0.023 & 0.050±0.010 & 0.243±0.011 \\
BI-GIN & 0.310±0.022 & 0.100±0.011 & 0.231±0.015 & 0.099±0.028 & 0.039±0.013 & 0.156±0.011 \\
GAT & 1.630±0.299 & 0.441±0.088 & 1.585±0.311 & 0.388±0.052 & 0.131±0.081 & 0.835±0.127 \\
DI-GAT & 1.763±0.174 & 0.576±0.097 & 1.589±0.162 & 0.513±0.087 & 0.429±0.049 & 0.974±0.077 \\
BI-GAT & 0.830±0.082 & 0.269±0.026 & 0.834±0.114 & 0.264±0.030 & 0.062±0.020 & 0.452±0.032 \\
GPS-P & 0.303±0.035 & 0.132±0.020 & 0.335±0.043 & 0.112±0.026 & 0.106±0.062 & 0.197±0.015 \\
DI-GPS-P & 0.316±0.030 & 0.145±0.020 & 0.332±0.042 & 0.110±0.009 & 0.060±0.032 & 0.193±0.018 \\
BI-GPS-P & 0.296±0.012 & 0.118±0.016 & 0.303±0.049 & 0.083±0.011 & 0.108±0.071 & 0.182±0.026 \\ \midrule
DGCN & 4.903±0.105 & 1.162±0.047 & 5.048±0.030 & 0.756±0.060 & 0.409±0.045 & 2.456±0.032 \\
DiiGCN & 4.807±0.174 & 1.274±0.118 & 5.139±0.174 & 0.834±0.091 & 0.470±0.075 & 2.505±0.094 \\
MagNet & 0.583±0.051 & 0.155±0.019 & 0.337±0.042 & 0.150±0.029 & 0.074±0.031 & 0.260±0.019 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
Method & densenets & mnasnets & mobilenetv3s & mobilenetv4s & nasbench202s & average \\ \midrule
GCN & 0.367±0.014 & 0.381±0.024 & 0.133±0.020 & 0.422±0.034 & 0.678±0.320 & 0.396±0.066 \\
DI-GCN & 0.357±0.016 & 0.416±0.035 & 0.139±0.029 & 0.450±0.047 & 0.782±0.272 & 0.429±0.059 \\
BI-GCN & 0.412±0.040 & 0.447±0.038 & 0.178±0.024 & 0.422±0.084 & 0.383±0.180 & 0.368±0.050 \\
GIN & 0.986±0.009 & 0.951±0.124 & 0.806±0.103 & 0.943±0.081 & 0.515±0.409 & 0.840±0.095 \\
DI-GIN & 0.999±0.003 & 1.000±0.000 & 0.962±0.023 & 1.000±0.000 & 0.997±0.006 & 0.991±0.004 \\
BI-GIN & 1.000±0.000 & 1.000±0.000 & 0.983±0.006 & 0.999±0.003 & 1.000±0.000 & 0.996±0.001 \\
GAT & 0.846±0.057 & 0.861±0.075 & 0.427±0.064 & 0.821±0.069 & 0.830±0.287 & 0.757±0.078 \\
DI-GAT & 0.836±0.042 & 0.744±0.080 & 0.373±0.053 & 0.674±0.101 & 0.424±0.058 & 0.610±0.047 \\
BI-GAT & 0.990±0.006 & 0.981±0.015 & 0.671±0.047 & 0.926±0.038 & 0.989±0.009 & 0.911±0.014 \\
GPS-P & 1.000±0.000 & 1.000±0.000 & 0.938±0.038 & 1.000±0.000 & 0.890±0.234 & 0.965±0.049 \\
DI-GPS-P & 1.000±0.000 & 1.000±0.000 & 0.950±0.032 & 0.998±0.006 & 0.994±0.018 & 0.988±0.009 \\
BI-GPS-P & 1.000±0.000 & 1.000±0.000 & 0.960±0.043 & 1.000±0.000 & 0.876±0.196 & 0.967±0.047 \\ \midrule
DGCN & 0.343±0.020 & 0.409±0.028 & 0.122±0.022 & 0.510±0.077 & 0.441±0.088 & 0.365±0.017 \\
DiiGCN & 0.343±0.031 & 0.415±0.036 & 0.116±0.017 & 0.456±0.080 & 0.383±0.092 & 0.342±0.028 \\
MagNet & 0.999±0.003 & 0.999±0.003 & 0.922±0.028 & 0.990±0.014 & 0.966±0.054 & 0.975±0.016 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
Method & densenets & mnasnets & mobilenetv3s & mobilenetv4s & nasbench202s & average \\ \midrule
GCN & 0.694±0.011 & 0.747±0.018 & 0.249±0.013 & 0.768±0.061 & 0.957±0.090 & 0.683±0.024 \\
DI-GCN & 0.684±0.027 & 0.717±0.023 & 0.257±0.037 & 0.728±0.068 & 0.941±0.128 & 0.665±0.032 \\
BI-GCN & 0.704±0.022 & 0.757±0.047 & 0.346±0.031 & 0.715±0.107 & 0.712±0.178 & 0.646±0.054 \\
GIN & 1.000±0.000 & 1.000±0.000 & 0.959±0.048 & 0.997±0.006 & 0.635±0.396 & 0.918±0.076 \\
DI-GIN & 1.000±0.000 & 1.000±0.000 & 0.999±0.003 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 \\
BI-GIN & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 \\
GAT & 0.992±0.010 & 0.991±0.014 & 0.701±0.104 & 0.985±0.009 & 0.985±0.038 & 0.930±0.026 \\
DI-GAT & 0.984±0.015 & 0.956±0.032 & 0.669±0.051 & 0.949±0.043 & 0.675±0.055 & 0.846±0.028 \\
BI-GAT & 1.000±0.000 & 1.000±0.000 & 0.926±0.020 & 0.999±0.003 & 1.000±0.000 & 0.985±0.004 \\
GPS-P & 1.000±0.000 & 1.000±0.000 & 0.998±0.004 & 1.000±0.000 & 0.990±0.022 & 0.997±0.005 \\
DI-GPS-P & 1.000±0.000 & 1.000±0.000 & 0.999±0.003 & 1.000±0.000 & 1.000±0.000 & 0.999±0.000 \\
BI-GPS-P & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 1.000±0.000 & 0.986±0.023 & 0.997±0.004 \\ \midrule
DGCN & 0.664±0.024 & 0.722±0.024 & 0.231±0.022 & 0.800±0.061 & 0.699±0.082 & 0.623±0.026 \\
DiiGCN & 0.662±0.031 & 0.703±0.027 & 0.218±0.030 & 0.745±0.067 & 0.617±0.114 & 0.589±0.031 \\
MagNet & 1.000±0.000 & 1.000±0.000 & 0.994±0.007 & 1.000±0.000 & 0.999±0.003 & 0.998±0.001 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c}{proxylessnass} & \multicolumn{3}{c}{resnets} \\ \cmidrule(l){2-7} 
 & rmse & acc5 & acc10 & rmse & acc5 & acc10 \\ \midrule
GCN & 5.600±0.162 & 0.169±0.018 & 0.303±0.018 & 82.509±1.149 & 0.006±0.004 & 0.011±0.004 \\
DI-GCN & 6.163±0.463 & 0.145±0.013 & 0.283±0.022 & 82.785±1.409 & 0.007±0.004 & 0.015±0.004 \\
BI-GCN & 5.039±0.203 & 0.147±0.012 & 0.279±0.021 & 70.904±1.024 & 0.001±0.002 & 0.003±0.004 \\
GIN & 3.704±0.383 & 0.267±0.057 & 0.488±0.069 & 65.961±7.773 & 0.029±0.014 & 0.067±0.027 \\
DI-GIN & 3.672±0.328 & 0.249±0.028 & 0.461±0.044 & 62.820±4.603 & 0.038±0.008 & 0.078±0.017 \\
BI-GIN & 3.326±0.218 & 0.285±0.031 & 0.535±0.042 & 69.651±5.469 & 0.037±0.010 & 0.067±0.016 \\
GAT & 3.646±0.751 & 0.212±0.058 & 0.408±0.089 & 66.092±7.723 & 0.018±0.012 & 0.039±0.029 \\
DI-GAT & 4.893±0.580 & 0.155±0.031 & 0.312±0.048 & 69.358±4.897 & 0.022±0.012 & 0.047±0.022 \\
BI-GAT & 3.666±0.544 & 0.246±0.057 & 0.453±0.080 & 76.832±4.857 & 0.000±0.001 & 0.001±0.003 \\
GPS-P & 2.789±0.093 & 0.293±0.086 & 0.627±0.021 & 74.002±1.594 & 0.006±0.005 & 0.011±0.006 \\
DI-GPS-P & 2.883±0.134 & 0.303±0.053 & 0.605±0.038 & 76.163±2.222 & 0.006±0.004 & 0.016±0.011 \\
BI-GPS-P & 2.747±0.101 & 0.283±0.063 & 0.653±0.020 & 72.210±0.404 & 0.011±0.002 & 0.020±0.005 \\
DGCN & 4.985±0.157 & 0.160±0.016 & 0.300±0.018 & 85.713±1.394 & 0.007±0.007 & 0.011±0.009 \\
DiGCN & 5.362±0.645 & 0.148±0.012 & 0.299±0.020 & 86.605±0.664 & 0.003±0.003 & 0.004±0.005 \\
MagNet & 3.309±0.187 & 0.431±0.030 & 0.594±0.043 & 77.379±1.987 & 0.004±0.006 & 0.005±0.008 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{gain} & \multicolumn{2}{c}{PM} & \multicolumn{2}{c}{BW} \\ \cmidrule(l){2-7} 
 & mse & rmse & mse & rmse & mse & rmse \\ \midrule
BI-GIN+NPE & \textbf{0.135±0.009} & \textbf{0.367±0.012} & 1.296±0.024 & 1.138±0.010 & 19.215±1.044 & 4.382±0.117 \\
BI-GINE+EPE & 0.149±0.009 & 0.386±0.012 & \textbf{1.283±0.033} & \textbf{1.132±0.014} & \textbf{17.399±0.644} & \textbf{4.170±0.076} \\ \midrule
BI-GPS+NPE & 0.122±0.007 & 0.349±0.010 & 1.212±0.058 & 1.100±0.026 & 20.475±8.853 & 4.456±0.825 \\
BI-GPS+EPE & \textbf{0.115±0.008} & \textbf{0.339±0.011} & \textbf{1.206±0.090} & \textbf{1.097±0.040} & \textbf{18.153±2.235} & \textbf{4.253±0.256} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
 & \multicolumn{2}{c}{dsp} & \multicolumn{2}{c}{lut} & \multicolumn{2}{c}{cp} \\ \midrule
method & mse & r2 & mse & r2 & mse & r2 \\ \midrule
BI-GINE+NPE & 2.508±0.183 & 0.977±0.001 & 1.983±0.078 & 0.879±0.006 & 0.617±0.026 & 0.858±0.004 \\
BI-GINE+EPE & \textbf{2.127±0.085} & \textbf{0.981±0.000} & \textbf{1.729±0.096} & \textbf{0.895±0.007} & \textbf{0.607±0.022} & \textbf{0.857±0.007} \\ \midrule
BI-GPS+NPE & 2.442±0.303 & 0.979±0.002 & 2.112±0.216 & 0.873±0.014 & 0.621±0.018 & 0.859±0.009 \\
BI-GPS+EPE & \textbf{2.133±0.148} & \textbf{0.981±0.001} & \textbf{1.957±0.125} & \textbf{0.883±0.011} & \textbf{0.602±0.017} & \textbf{0.861±0.007} \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
 & \multicolumn{4}{c}{shared} & \multicolumn{4}{c}{root} \\ \hline
 & accuracy & precision & recall & f1 & accuracy & precision & recall & f1 \\ \hline
BI-GIN+NPE & \textbf{0.999±0.000} & \textbf{0.987±0.039} & \textbf{0.999±0.000} & \textbf{0.991±0.026} & \textbf{0.999±0.000} & \textbf{0.999±0.000} & \textbf{0.999±0.000} & \textbf{0.999±0.000} \\
BI-GIN+EPE & \textbf{0.999±0.001} & 0.974±0.079 & 0.974±0.078 & 0.974±0.079 & \textbf{0.999±0.000} & \textbf{0.999±0.000} & \textbf{0.999±0.000} & \textbf{0.999±0.000} \\ \hline
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
 & method & blabla & usb\_cdc\_core & wbqspiflash & cic\_decimator & picorv32a & zipdiv & usb & average \\ \midrule
\multirow{2}{*}{hold rmse} & BI-GINE+NPE & 0.449±0.106 & 0.327±0.161 & 0.162±0.051 & 0.063±0.025 & 2.006±0.115 & 0.107±0.080 & 0.049±0.018 & 0.452±0.040 \\
 & BI-GINE+EPE & \textbf{0.181±0.059} & \textbf{0.021±0.008} & \textbf{0.031±0.006} & \textbf{0.010±0.003} & \textbf{0.652±0.070} & \textbf{0.026±0.011} & \textbf{0.014±0.002} & \textbf{0.134±0.012} \\ \midrule
\multirow{2}{*}{hold R2} & BI-GINE+NPE & 0.995±0.001 & 0.834±0.081 & 0.940±0.018 & 0.928±0.028 & 0.855±0.008 & 0.970±0.022 & 0.928±0.026 & 0.921±0.018 \\
 & BI-GINE+EPE & \textbf{0.998±0.000} & \textbf{0.988±0.004} & \textbf{0.981±0.003} & \textbf{0.993±0.002} & \textbf{0.954±0.004} & \textbf{0.993±0.002} & \textbf{0.986±0.002} & \textbf{0.985±0.001} \\ \midrule
\multirow{2}{*}{setup rmse} & BI-GINE+NPE & 55.889±2.928 & 5.481±1.416 & 13.006±2.716 & 2.438±0.606 & 34.429±2.865 & 12.805±4.583 & 1.728±0.331 & 17.968±1.206 \\
 & BI-GINE+EPE & \textbf{15.134±2.195} & \textbf{1.327±0.747} & \textbf{2.718±1.297} & \textbf{0.966±0.877} & \textbf{17.996±3.227} & \textbf{6.436±5.416} & \textbf{0.885±0.317} & \textbf{6.494±1.449} \\ \midrule
\multirow{2}{*}{setup R2} & BI-GINE+NPE & 0.142±0.044 & -0.021±0.264 & 0.326±0.140 & -0.149±0.285 & 0.173±0.068 & 0.364±0.227 & 0.306±0.132 & 0.163±0.093 \\
 & BI-GINE+EPE & \textbf{0.767±0.033} & \textbf{0.752±0.139} & \textbf{0.859±0.067} & \textbf{0.544±0.413} & \textbf{0.567±0.077} & \textbf{0.680±0.268} & \textbf{0.644±0.127} & \textbf{0.688±0.091} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
 & Method & densenets & mnasnets & mobilenetv2s & mobilenetv3s & nasbench201s & average \\ \midrule
\multirow{2}{*}{cpu rmse} & BI-GIN+NPE & \textbf{7.734±0.602} & 2.053±0.235 & 3.788±0.424 & 1.590±0.371 & 0.725±0.173 & 3.178±0.168 \\
 & BIGINE+EPE & 7.550±0.291 & \textbf{1.728±0.224} & \textbf{3.064±0.326} & \textbf{1.176±0.155} & \textbf{0.419±0.033} & \textbf{2.788±0.147} \\ \midrule
\multirow{2}{*}{cpu acc5} & BI-GIN+NPE & 0.893±0.014 & 0.821±0.056 & 0.653±0.052 & 0.705±0.153 & 0.545±0.351 & 0.723±0.104 \\
 & BIGINE+EPE & \textbf{0.907±0.017} & \textbf{0.873±0.042} & \textbf{0.766±0.041} & \textbf{0.861±0.036} & \textbf{0.901±0.029} & \textbf{0.861±0.019} \\ \midrule
\multirow{2}{*}{cpu acc10} & BI-GIN+NPE & 0.999±0.003 & 0.994±0.006 & 0.940±0.025 & 0.907±0.066 & 0.940±0.060 & 0.956±0.028 \\
 & BIGINE+EPE & \textbf{1.000±0.000} & \textbf{0.999±0.003} & \textbf{0.969±0.023} & \textbf{0.994±0.009} & \textbf{0.999±0.003} & \textbf{0.992±0.006} \\ \midrule
\multirow{2}{*}{gpu630 rmse} & BI-GIN+NPE & 0.440±0.020 & 0.112±0.009 & \textbf{0.254±0.019} & 0.099±0.014 & \textbf{0.056±0.006} & 0.192±0.006 \\
 & BIGINE+EPE & \textbf{0.293±0.024} & \textbf{0.109±0.020} & 0.272±0.035 & \textbf{0.092±0.021} & 0.073±0.027 & \textbf{0.168±0.009} \\ \midrule
\multirow{2}{*}{gpu630 acc5} & BI-GIN+NPE & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{0.974±0.015} & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{0.994±0.003} \\
 & BIGINE+EPE & \textbf{1.000±0.000} & \textbf{1.000±0.000} & 0.968±0.026 & \textbf{1.000±0.000} & 0.978±0.052 & 0.989±0.010 \\ \midrule
\multirow{2}{*}{gpu630 acc10} & BI-GIN+NPE & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{1.000±0.000} \\
 & BIGINE+EPE & \textbf{1.000±0.000} & \textbf{1.000±0.000} & 0.999±0.003 & \textbf{1.000±0.000} & \textbf{1.000±0.000} & 0.999±0.000 \\ \midrule
\multirow{2}{*}{gpu640 rmse} & BI-GIN+NPE & 0.355±0.031 & 0.146±0.017 & 0.289±0.024 & 0.157±0.031 & 0.071±0.018 & 0.204±0.009 \\
 & BIGINE+EPE & \textbf{0.343±0.028} & \textbf{0.089±0.011} & \textbf{0.245±0.027} & \textbf{0.093±0.016} & \textbf{0.046±0.018} & \textbf{0.163±0.010} \\ \midrule
\multirow{2}{*}{gpu640 acc5} & BI-GIN+NPE & \textbf{1.000±0.000} & \textbf{1.000±0.000} & 0.971±0.015 & 0.949±0.081 & 0.986±0.012 & 0.981±0.016 \\
 & BIGINE+EPE & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{0.987±0.013} & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{0.997±0.002} \\ \midrule
\multirow{2}{*}{gpu640 acc10} & BI-GIN+NPE & \textbf{1.000±0.000} & \textbf{1.000±0.000} & 0.996±0.005 & \textbf{1.000±0.000} & 0.999±0.003 & 0.999±0.001 \\
 & BIGINE+EPE & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{1.000±0.000} & \textbf{1.000±0.000} \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multirow{2}{*}{Method} & \multicolumn{2}{c}{gain} & \multicolumn{2}{c}{PM} & \multicolumn{2}{c}{BW} \\ \cline{2-7} 
 & mse & rmse & mse & rmse & mse & rmse \\ \hline
BI-GIN+NPE & 0.303±0.046 & 0.549±0.042 & 1.379±0.027 & 1.174±0.011 & 25.967±1.646 & 5.093±0.161 \\
BI-GINE+EPE & \textbf{0.302±0.037} & \textbf{0.549±0.033} & \textbf{1.373±0.005} & \textbf{1.171±0.002} & \textbf{22.339±1.413} & \textbf{4.724±0.150} \\ \hline
BI-GPS+NPE & 0.314±0.030 & 0.560±0.027 & 1.315±0.050 & 1.146±0.021 & 26.607±10.277 & 5.087±0.897 \\
BI-GPS+EPE & \multicolumn{1}{l}{\textbf{0.302±0.071}} & \multicolumn{1}{l}{\textbf{0.546±0.060}} & \textbf{1.314±0.143} & \textbf{1.126±0.060} & \textbf{21.815±1.973} & \textbf{4.666±0.206} \\ \hline
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
 & \multicolumn{2}{c}{dsp} & \multicolumn{2}{c}{lut} & \multicolumn{2}{c}{cp} \\ \midrule
method & mse & r2 & mse & r2 & mse & r2 \\ \midrule
BI-GINE+NPE & 3.434±0.238 & 0.964±0.002 & 0.113±0.019 & 0.971±0.004 & \textbf{0.450±0.013} & \textbf{0.830±0.008} \\
BI-GINE+EPE & \textbf{3.243±0.098} & \textbf{0.966±0.000} & \textbf{0.102±0.019} & \textbf{0.973±0.005} & \textbf{0.452±0.022} & \textbf{0.823±0.011} \\ \midrule
BI-GPS+NPE & 3.209±0.263 & 0.967±0.001 & 0.133±0.027 & 0.968±0.006 & 0.496±0.017 & 0.812±0.016 \\
BI-GPS+EPE & \textbf{3.205±0.026} & \textbf{0.968±0.001} & \textbf{0.102±0.017} & \textbf{0.972±0.003} & \textbf{0.474±0.017} & \textbf{0.830±0.006} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
 & \multicolumn{4}{c}{shared} & \multicolumn{4}{c}{root} \\ \midrule
 & accuracy & precision & recall & f1 & accuracy & precision & recall & f1 \\ \midrule
BI-GIN+NPE & 0.712±0.027 & \textbf{0.510±0.103} & 0.591±0.021 & 0.502±0.032 & 0.696±0.057 & 0.556±0.066 & \textbf{0.616±0.072} & \textbf{0.567±0.068} \\
BI-GINE+EPE & \textbf{0.725±0.037} & \textbf{0.510±0.059} & \textbf{0.604±0.030} & \textbf{0.530±0.038} & \textbf{0.747±0.035} & \textbf{0.569±0.113} & 0.508±0.080 & 0.520±0.090 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
\toprule
 & \multirow{2}{*}{Method} & \multicolumn{2}{c}{xtea} & \multicolumn{2}{c}{synth\_ram} \\ \cmidrule(l){3-6} 
 &  & mse & r2 & mse & r2 \\ \midrule
\multirow{2}{*}{hold} & BI-GINE+NPE & 6.936±0.914 & -0.092±0.144 & 0.743±0.313 & 0.798±0.084 \\
 & BI-GINE+-EPE & \textbf{2.074±0.474} & \textbf{0.673±0.074} & \textbf{0.617±0.906} & \textbf{0.832±0.245} \\ \midrule
\multirow{2}{*}{setup} & BI-GINE+NPE & 98.690±55.964 & -2.326±1.886 & 629.630±107.437 & -1215.849±207.638 \\
 & BI-GINE+-EPE & \textbf{59.401±13.573} & \textbf{-1.002±0.457} & \textbf{619.030±136.176} & \textbf{-1195.363±263.179} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
\toprule
 & \multirow{2}{*}{Method} & \multicolumn{3}{c}{proxylessnass} & \multicolumn{3}{c}{resnets} \\ \cmidrule(l){3-8} 
 &  & rmse & acc5 & acc10 & rmse & acc5 & acc10 \\ \midrule
cpu & BI-GIN+NPE & 15.045±5.642 & 0.264±0.138 & 0.487±0.199 & 388.079±36.250 & \textbf{0.041±0.014} & \textbf{0.073±0.024} \\
 & BI-GINE+EPE & \textbf{11.049±0.909} & \textbf{0.310±0.024} & \textbf{0.588±0.049} & \textbf{381.432±28.102} & 0.036±0.009 & 0.072±0.016 \\ \midrule
gpu630 & BI-GIN+NPE & \textbf{2.843±0.289} & 0.277±0.031 & 0.538±0.055 & \textbf{97.056±7.138} & \textbf{0.034±0.012} & \textbf{0.065±0.020} \\
 & BI-GINE+EPE & 2.947±0.239 & \textbf{0.370±0.082} & \textbf{0.595±0.051} & 108.959±2.594 & 0.020±0.011 & 0.033±0.018 \\ \cmidrule(l){2-8} 
gpu640 & BI-GIN+NPE & 3.591±0.286 & \textbf{0.303±0.062} & \textbf{0.549±0.050} & 76.590±4.263 & 0.024±0.009 & 0.048±0.011 \\
 & BI-GINE+EPE & \textbf{3.419±0.266} & 0.295±0.034 & 0.525±0.050 & \textbf{68.530±3.603} & \textbf{0.037±0.020} & \textbf{0.065±0.023} \\ \bottomrule
\end{tabular}
